Line-graph qubit routing: from kagome to heavy-hex and more

Quantum computers have the potential to outperform classical computers, but are currently limited in their capabilities. One such limitation is the restricted connectivity between qubits, as captured by the hardware's coupling graph. This limitation poses a challenge for running algorithms that require a coupling graph different from what the hardware can provide. To overcome this challenge and fully utilize the hardware, efficient qubit routing strategies are necessary. In this paper, we introduce line-graph qubit routing, a general method for routing qubits when the algorithm's coupling graph is a line graph and the hardware coupling graph is a heavy graph. Line-graph qubit routing is fast, deterministic, and effective; it requires a classical computational cost that scales at most quadratically with the number of gates in the original circuit, while producing a circuit with a SWAP overhead of at most two times the number of two-qubit gates in the original circuit. We implement line-graph qubit routing and demonstrate its effectiveness in mapping quantum circuits on kagome, checkerboard, and shuriken lattices to hardware with heavy-hex, heavy-square, and heavy-square-octagon coupling graphs, respectively. Benchmarking shows the ability of line-graph qubit routing to outperform established general-purpose methods, both in the required classical wall-clock time and in the quality of the solution that is found. Line-graph qubit routing has direct applications in the quantum simulation of lattice-based models and aids the exploration of the capabilities of near-term quantum hardware.

==> (inline-0) <==
\begin{Verbatim}[commandchars=\\\{\}]

{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  12 ± 0.0                  12  7 ± 0.0                  7  12 ± 0.0                   12              0.08  0.08 ± 0.0                 0.08
sabre       16 ± 2.06                  6  12.38 ± 2.09             6  10.25 ± 1.0                12              0.7   0.04 ± 0.06                0.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  12 ± 0.0                  12  7 ± 0.0                 7  12 ± 0.0                   12              0.08  0.08 ± 0.0                 0.08
sabre       10 ± 0.81                  6  6.44 ± 0.34             6  8.75 ± 0.75                 8              0.32  0.02 ± nan                 0.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  12 ± 0.0                  12  7 ± 0.0                 7  12 ± 0.0                   12              0.08  0.08 ± 0.0                 0.08
sabre       6 ± nan                    6  6.0 ± nan               6  8.0 ± nan                   8              0.33  0.02 ± 0.0                 0.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  12 ± 0.0                  12  7 ± 0.0                 7  12 ± 0.0                   12              0.08  0.08 ± 0.0                 0.08
sabre       6 ± nan                    6  6.0 ± nan               6  8.0 ± nan                   8              0.75  0.05 ± 0.02                0.04
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  96 ± 0.0                  96  49 ± 0.0                49  12 ± 0.0                   12              0.67  0.67 ± 0.0                 0.67
sabre       99 ± 7.66                 48  52.94 ± 5.28            41  11.5 ± 0.75                12              1.39  0.09 ± 0.02                0.08
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  96 ± 0.0                  96  49 ± 0.0                49  12 ± 0.0                   12              0.64  0.64 ± 0.0                 0.64
sabre       48 ± 8.62                 48  42.88 ± 3.28            41  8.5 ± 0.75                  8              1.67  0.1 ± 0.02                 0.09
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  96 ± 0.0                  96  49 ± 0.0                49  12 ± 0.0                   12              0.64  0.64 ± 0.0                 0.64
sabre       48 ± 7.19                 48  41.56 ± 1.41            41  8.25 ± 0.62                 8              2.07  0.13 ± 0.02                0.11
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  96 ± 0.0                  96  49 ± 0.0               49  12 ± 0.0                   12              0.64  0.64 ± 0.0                 0.64
sabre       48 ± nan                  48  41.0 ± nan             41  8.0 ± nan                   8              5.07  0.32 ± 0.02                0.29
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  192 ± 0.0                192  97 ± 0.0                97  12 ± 0.0                   12              1.29  1.29 ± 0.0                 1.29
sabre       100 ± 18.19               96  99.38 ± 9.69            81  11.25 ± 0.75               12              2.78  0.17 ± 0.02                0.15
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  192 ± 0.0                192  97 ± 0.0                97  12 ± 0.0                   12              1.31  1.31 ± 0.0                 1.31
sabre       96 ± 17.62                96  86.69 ± 8.53            81  8.5 ± 0.75                  8              3.18  0.2 ± 0.03                 0.17
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  192 ± 0.0                192  97 ± 0.0               97  12 ± 0.0                   12              1.3   1.3 ± 0.0                  1.3
sabre       96 ± nan                  96  81.0 ± nan             81  8.0 ± nan                   8              3.74  0.23 ± 0.02                0.21
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  192 ± 0.0                192  97 ± 0.0               97  12 ± 0.0                   12              1.29  1.29 ± 0.0                 1.29
sabre       96 ± nan                  96  81.0 ± nan             81  8.0 ± nan                   8             10.26  0.64 ± 0.02                0.67
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  112 ± 0.0                112  15 ± 0.0               15  68 ± 0.0                   68              0.6   0.6 ± 0.0                  0.6
sabre       307 ± 3.44               286  72.62 ± 3.5            63  55.0 ± 1.66                55              1.83  0.11 ± 0.02                0.09
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  112 ± 0.0                112  15 ± 0.0                15  68 ± 0.0                   68               0.6  0.6 ± 0.0                   0.6
sabre       85 ± 3.56                 85  27.38 ± 1.34            22  45.25 ± 1.66               52               1.8  0.11 ± 0.02                 0.1
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  112 ± 0.0                112  15 ± 0.0                15  68 ± 0.0                   68              0.6   0.6 ± 0.0                  0.6
sabre       96 ± 4.19                 82  26.81 ± 2.41            20  46.19 ± 1.12               47              2.62  0.16 ± 0.02                0.15
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  112 ± 0.0                112  15 ± 0.0                15  68 ± 0.0                   68              0.5   0.5 ± 0.0                  0.5
sabre       64 ± 2.34                 67  21.44 ± 1.94            14  46.0 ± 1.75                47              7.77  0.49 ± 0.02                0.55
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  896 ± 0.0                896  113 ± 0.0              113  68 ± 0.0                   68              4.25  4.25 ± 0.0                 4.25
sabre       1361 ± 33.51            1203  312.5 ± 9.31           287  59.5 ± 1.75                51             10.83  0.68 ± 0.03                0.69
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  896 ± 0.0                896  113 ± 0.0               113  68 ± 0.0                   68              4.39  4.39 ± 0.0                 4.39
sabre       625 ± 19.67              613  192.38 ± 14.0           149  45.19 ± 1.28               44             10.99  0.69 ± 0.04                0.76
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  896 ± 0.0                896  113 ± 0.0               113  68 ± 0.0                   68              4.42  4.42 ± 0.0                 4.42
sabre       621 ± 9.75               621  182.06 ± 9.79           152  43.56 ± 1.4                44             14.53  0.91 ± 0.04                0.95
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  896 ± 0.0                896  113 ± 0.0               113  68 ± 0.0                   68              4.23  4.23 ± 0.0                 4.23
sabre       601 ± 10.06              555  176.25 ± 7.62           149  43.44 ± 0.72               43             45.11  2.82 ± 0.04                2.74
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1792 ± 0.0              1792  225 ± 0.0                225  68 ± 0.0                   68              8.45  8.45 ± 0.0                 8.45
sabre       2627 ± 55.91            2304  553.94 ± 12.78           509  60.94 ± 2.12               63             20.65  1.29 ± 0.05                1.29
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1792 ± 0.0              1792  225 ± 0.0                225  68 ± 0.0                   68              8.87  8.87 ± 0.0                 8.87
sabre       1213 ± 28.0             1213  388.12 ± 18.66           318  43.75 ± 1.16               44             20.66  1.29 ± 0.05                1.35
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1792 ± 0.0              1792  225 ± 0.0                225  68 ± 0.0                   68              8.4   8.4 ± 0.0                  8.4
sabre       1215 ± 14.41            1142  377.69 ± 19.52           311  44.06 ± 1.19               49             28.01  1.75 ± 0.01                1.79
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1792 ± 0.0              1792  225 ± 0.0                225  68 ± 0.0                   68              8.57  8.57 ± 0.0                 8.57
sabre       1172 ± 15.38            1144  342.25 ± 13.38           290  43.56 ± 1.0                43             86.44  5.4 ± 0.05                 5.53
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  270 ± 0.0                270  14 ± 0.0                 14  164 ± 0.0                 164              1.48  1.48 ± 0.0                 1.48
sabre       1247 ± 9.78             1247  132.81 ± 3.09           123  128.31 ± 1.72             125              5.12  0.32 ± 0.03                0.37
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  270 ± 0.0                270  14 ± 0.0                14  164 ± 0.0                 164              1.47  1.47 ± 0.0                 1.47
sabre       338 ± 14.72              345  50.94 ± 3.44            38  110.69 ± 1.34             109              5.47  0.34 ± 0.02                0.3
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  270 ± 0.0                270  14 ± 0.0                14  164 ± 0.0                 164              1.47  1.47 ± 0.0                 1.47
sabre       364 ± 10.22              350  48.81 ± 4.88            38  110.19 ± 2.16             115              9.7   0.61 ± 0.03                0.56
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  270 ± 0.0                270  14 ± 0.0                14  164 ± 0.0                 164              1.47  1.47 ± 0.0                 1.47
sabre       274 ± 9.62               269  37.44 ± 3.25            30  106.25 ± 1.62             108             36.54  2.28 ± 0.03                2.33
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2160 ± 0.0              2160  98 ± 0.0                 98  164 ± 0.0                 164             10.96  10.96 ± 0.0               10.96
sabre       6068 ± 87.86            5579  557.62 ± 12.5           511  134.88 ± 2.03             134             27.49  1.72 ± 0.06                1.55
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2160 ± 0.0              2160  98 ± 0.0                  98  164 ± 0.0                 164             11.01  11.01 ± 0.0               11.01
sabre       2124 ± 45.1             2056  341.69 ± 14.66           286  106.5 ± 2.38              118             30.77  1.92 ± 0.05                1.98
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2160 ± 0.0              2160  98 ± 0.0                  98  164 ± 0.0                 164             10.93  10.93 ± 0.0               10.93
sabre       1894 ± 32.99            1953  324.31 ± 22.53           265  106.62 ± 2.47             118             44.89  2.81 ± 0.03                2.8
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2160 ± 0.0              2160  98 ± 0.0                  98  164 ± 0.0                 164             10.88  10.88 ± 0.0               10.88
sabre       1869 ± 23.79            1758  282.88 ± 13.62           236  104.12 ± 1.91             109            158.7   9.92 ± 0.08                9.89
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4320 ± 0.0               4320  194 ± 0.0                194  164 ± 0.0                 164             21.85  21.85 ± 0.0               21.85
sabre       10420 ± 144.88           9561  979.94 ± 18.51           919  133.62 ± 2.94             124             56.99  3.56 ± 0.11                3.42
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4320 ± 0.0              4320  194 ± 0.0                194  164 ± 0.0                 164             21.73  21.73 ± 0.0               21.73
sabre       4267 ± 109.67           4443  682.12 ± 23.85           627  107.31 ± 3.03             110             58.8   3.68 ± 0.11                3.58
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4320 ± 0.0              4320  194 ± 0.0                194  164 ± 0.0                 164             21.86  21.86 ± 0.0               21.86
sabre       3972 ± 57.03            3804  628.44 ± 28.22           526  107.31 ± 2.53             109             85.09  5.32 ± 0.1                 5.11
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4320 ± 0.0              4320  194 ± 0.0               194  164 ± 0.0                 164             21.56  21.56 ± 0.0               21.56
sabre       3716 ± 30.9             3656  592.5 ± 13.72           562  104.94 ± 1.25             108            296.62  18.54 ± 0.15              18.2
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  498 ± 0.0                498  16 ± 0.0                 16  300 ± 0.0                 300              2.8   2.8 ± 0.0                  2.8
sabre       3534 ± 31.01            3534  208.06 ± 8.72           175  238.75 ± 3.75             239             10.84  0.68 ± 0.03                0.71
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  498 ± 0.0                498  16 ± 0.0                16  300 ± 0.0                 300              2.86  2.86 ± 0.0                 2.86
sabre       1119 ± 28.5             1092  94.94 ± 7.28            70  202.19 ± 3.62             210             13.88  0.87 ± 0.03                0.8
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  498 ± 0.0                498  16 ± 0.0                16  300 ± 0.0                 300              2.88  2.88 ± 0.0                 2.88
sabre       994 ± 28.53              902  83.25 ± 4.84            68  200.81 ± 3.18             194             30.74  1.92 ± 0.04                1.95
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  498 ± 0.0                498  16 ± 0.0                16  300 ± 0.0                 300              2.87  2.87 ± 0.0                 2.87
sabre       868 ± 28.66              737  66.25 ± 3.94            53  194.75 ± 2.84             189            135.51  8.47 ± 0.05                8.39
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3984 ± 0.0              3984  114 ± 0.0                114  300 ± 0.0                 300             21.51  21.51 ± 0.0               21.51
sabre       13056 ± 225.0          13056  766.81 ± 18.31           686  247.75 ± 2.97             251             61.25  3.83 ± 0.12                4.01
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3984 ± 0.0              3984  114 ± 0.0               114  300 ± 0.0                 300             20.92  20.92 ± 0.0               20.92
sabre       5532 ± 133.17           4986  569.0 ± 30.89           426  199.12 ± 3.19             207             68.32  4.27 ± 0.11                4.14
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3984 ± 0.0              3984  114 ± 0.0                114  300 ± 0.0                 300             20.7   20.7 ± 0.0                20.7
sabre       4758 ± 150.83           4644  511.88 ± 33.91           429  194.75 ± 3.38             199            118.43  7.4 ± 0.07                 7.32
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3984 ± 0.0              3984  114 ± 0.0                114  300 ± 0.0                 300             20.74  20.74 ± 0.0               20.74
sabre       4702 ± 106.77           4300  460.69 ± 27.72           375  191.88 ± 2.75             200            504.51  31.53 ± 0.21              31.37
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  7968 ± 0.0               7968  226 ± 0.0                 226  300 ± 0.0                 300             41.85  41.85 ± 0.0               41.85
sabre       22309 ± 375.19          21499  1238.75 ± 23.39          1182  248.75 ± 2.74             242            116.84  7.3 ± 0.19                 7.39
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  7968 ± 0.0              7968  226 ± 0.0                 226  300 ± 0.0                 300             41.09  41.09 ± 0.0               41.09
sabre       9497 ± 345.67           9370  1049.75 ± 55.28           888  194.06 ± 3.81             198            134.06  8.38 ± 0.28                8.61
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  7968 ± 0.0              7968  226 ± 0.0                226  300 ± 0.0                 300             41.59  41.59 ± 0.0               41.59
sabre       9742 ± 181.92           9337  978.25 ± 31.91           856  197.69 ± 3.94             206            227.53  14.22 ± 0.41              15.89
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = kagome, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  7968 ± 0.0              7968  226 ± 0.0               226  300 ± 0.0                 300             42.57  42.57 ± 0.0               42.57
sabre       8452 ± 100.74           8486  899.0 ± 24.78           790  192.25 ± 2.62             200            886.06  55.38 ± 1.31              60.71
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  8 ± 0.0                    8  9 ± 0.0                 9  8 ± 0.0                     8              0.09  0.09 ± 0.0                 0.09
sabre       8 ± nan                    8  8.88 ± 0.19             8  8.0 ± nan                   8              0.32  0.02 ± nan                 0.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  8 ± 0.0                    8  9 ± 0.0                 9  8 ± 0.0                     8              0.09  0.09 ± 0.0                 0.09
sabre       6 ± nan                    6  7.5 ± 0.25              7  8.0 ± nan                   8              0.32  0.02 ± nan                 0.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  8 ± 0.0                    8  9 ± 0.0                 9  8 ± 0.0                     8              0.09  0.09 ± 0.0                 0.09
sabre       6 ± nan                    6  7.5 ± 0.25              7  8.0 ± nan                   8              0.32  0.02 ± nan                 0.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  8 ± 0.0                    8  9 ± 0.0                 9  8 ± 0.0                     8              0.09  0.09 ± 0.0                 0.09
sabre       6 ± nan                    6  7.62 ± 0.22             7  8.0 ± nan                   8              0.64  0.04 ± nan                 0.04
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  64 ± 0.0                  64  65 ± 0.0                65  8 ± 0.0                     8              0.74  0.74 ± 0.0                 0.74
sabre       74 ± 1.56                 64  67.94 ± 2.31            61  8.0 ± nan                   8              1.66  0.1 ± 0.02                 0.09
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  64 ± 0.0                  64  65 ± 0.0                65  8 ± 0.0                     8              0.73  0.73 ± 0.0                 0.73
sabre       62 ± nan                  62  60.75 ± 0.53            59  8.0 ± nan                   8              1.82  0.11 ± 0.02                0.1
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  64 ± 0.0                  64  65 ± 0.0                65  8 ± 0.0                     8              0.77  0.77 ± 0.0                 0.77
sabre       62 ± nan                  62  60.19 ± 0.69            58  8.0 ± nan                   8              2.04  0.13 ± 0.02                0.13
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  64 ± 0.0                  64  65 ± 0.0                65  8 ± 0.0                     8              0.75  0.75 ± 0.0                 0.75
sabre       62 ± nan                  62  60.69 ± 0.66            58  8.0 ± nan                   8              5.7   0.36 ± 0.03                0.41
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  128 ± 0.0                128  129 ± 0.0               129  8 ± 0.0                     8              1.5   1.5 ± 0.0                  1.5
sabre       138 ± 2.94               138  140.56 ± 3.66           128  8.0 ± nan                   8              3.42  0.21 ± 0.03                0.18
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  128 ± 0.0                128  129 ± 0.0               129  8 ± 0.0                     8              1.53  1.53 ± 0.0                 1.53
sabre       126 ± nan                126  121.12 ± 1.06           119  8.0 ± nan                   8              3.57  0.22 ± 0.02                0.2
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  128 ± 0.0                128  129 ± 0.0               129  8 ± 0.0                     8              1.58  1.58 ± 0.0                 1.58
sabre       126 ± nan                126  121.06 ± 0.88           118  8.0 ± nan                   8              4.24  0.26 ± 0.03                0.24
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (1, 1), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  128 ± 0.0                128  129 ± 0.0               129  8 ± 0.0                     8              1.5   1.5 ± 0.0                  1.5
sabre       126 ± nan                126  120.81 ± 0.94           116  8.0 ± nan                   8             11.06  0.69 ± 0.02                0.71
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  130 ± 0.0                130  12 ± 0.0                12  84 ± 0.0                   84              1     1.0 ± 0.0                  1
sabre       469 ± 8.24               460  67.94 ± 2.41            60  83.75 ± 0.22               84              2.68  0.17 ± 0.02                0.14
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  130 ± 0.0                130  12 ± 0.0               12  84 ± 0.0                   84              0.89  0.89 ± 0.0                 0.89
sabre       177 ± 6.53               187  34.5 ± 2.94            27  64.88 ± 1.19               67              2.79  0.17 ± 0.02                0.16
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  130 ± 0.0                130  12 ± 0.0               12  84 ± 0.0                   84              0.89  0.89 ± 0.0                 0.89
sabre       169 ± 7.66               123  34.5 ± 2.44            26  64.5 ± 1.0                 63              4.43  0.28 ± 0.02                0.24
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  130 ± 0.0                130  12 ± 0.0                12  84 ± 0.0                   84              1     1.0 ± 0.0                  1
sabre       138 ± 6.41                94  29.44 ± 2.53            20  62.81 ± 0.84               63             14.29  0.89 ± 0.03                0.94
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1040 ± 0.0              1040  89 ± 0.0                 89  84 ± 0.0                   84              7.06  7.06 ± 0.0                 7.06
sabre       2778 ± 36.62            2575  400.94 ± 8.12           362  83.81 ± 0.19               84             18.11  1.13 ± 0.03                1.16
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1040 ± 0.0              1040  89 ± 0.0                  89  84 ± 0.0                   84              6.92  6.92 ± 0.0                 6.92
sabre       1268 ± 32.28            1039  254.25 ± 18.57           205  64.94 ± 1.41               63             16.06  1.0 ± 0.04                 0.98
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1040 ± 0.0              1040  89 ± 0.0                  89  84 ± 0.0                   84              6.92  6.92 ± 0.0                 6.92
sabre       1051 ± 26.45             926  215.75 ± 15.27           170  64.69 ± 1.41               65             22.5   1.41 ± 0.05                1.34
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1040 ± 0.0              1040  89 ± 0.0                 89  84 ± 0.0                   84              7.06  7.06 ± 0.0                 7.06
sabre       966 ± 14.37              892  192.5 ± 13.59           145  64.44 ± 1.09               68             79.12  4.94 ± 0.07                5.05
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2080 ± 0.0              2080  177 ± 0.0                177  84 ± 0.0                   84             13.7   13.7 ± 0.0                 13.7
sabre       5067 ± 112.35           4490  774.94 ± 15.84           706  83.94 ± 0.16               84             31.53  1.97 ± 0.08                 2.1
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2080 ± 0.0              2080  177 ± 0.0                177  84 ± 0.0                   84             14.13  14.13 ± 0.0               14.13
sabre       2035 ± 50.28            1861  450.12 ± 38.78           302  65.19 ± 1.28               66             35.28  2.2 ± 0.06                 2.19
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2080 ± 0.0              2080  177 ± 0.0                177  84 ± 0.0                   84             13.71  13.71 ± 0.0               13.71
sabre       2080 ± 41.66            1890  398.25 ± 19.59           334  65.38 ± 0.94               63             44.87  2.8 ± 0.06                 2.84
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (3, 3), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2080 ± 0.0              2080  177 ± 0.0                177  84 ± 0.0                   84             13.89  13.89 ± 0.0               13.89
sabre       1826 ± 35.68            1703  373.75 ± 26.89           303  64.44 ± 1.53               61            150.75  9.42 ± 0.09                9.59
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  418 ± 0.0                418  14 ± 0.0                 14  240 ± 0.0                 240              2.76  2.76 ± 0.0                 2.76
sabre       1722 ± 13.92            1706  117.56 ± 4.03           100  237.69 ± 0.81             239              7.59  0.47 ± 0.03                0.43
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  418 ± 0.0                418  14 ± 0.0                14  240 ± 0.0                 240              2.61  2.61 ± 0.0                 2.61
sabre       993 ± 25.43              918  85.12 ± 4.62            70  179.31 ± 2.32             182             11.16  0.7 ± 0.03                 0.8
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  418 ± 0.0                418  14 ± 0.0                14  240 ± 0.0                 240              2.58  2.58 ± 0.0                 2.58
sabre       940 ± 25.45              830  83.06 ± 7.81            54  179.06 ± 3.62             194             25.23  1.58 ± 0.02                1.55
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  418 ± 0.0                418  14 ± 0.0               14  240 ± 0.0                 240              2.6   2.6 ± 0.0                  2.6
sabre       702 ± 15.83              712  66.81 ± 6.6            45  176.12 ± 2.69             183            105.59  6.6 ± 0.04                 6.58
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3344 ± 0.0              3344  105 ± 0.0                105  240 ± 0.0                 240             19.21  19.21 ± 0.0               19.21
sabre       10085 ± 62.18          10397  654.81 ± 12.53           619  238.31 ± 0.59             238             53.61  3.35 ± 0.12                3.66
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3344 ± 0.0              3344  105 ± 0.0               105  240 ± 0.0                 240             19.42  19.42 ± 0.0               19.42
sabre       4949 ± 172.47           4147  581.88 ± 36.5           461  178.88 ± 2.91             173             60.32  3.77 ± 0.09                3.72
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3344 ± 0.0              3344  105 ± 0.0                105  240 ± 0.0                 240             19.65  19.65 ± 0.0               19.65
sabre       4321 ± 153.74           3792  566.06 ± 43.95           414  173.81 ± 2.09             171            109.02  6.81 ± 0.22                7.04
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  3344 ± 0.0              3344  105 ± 0.0                105  240 ± 0.0                 240             19.33  19.33 ± 0.0               19.33
sabre       3405 ± 65.66            3312  408.12 ± 21.62           343  170.62 ± 2.41             165            429.48  26.84 ± 0.98              25.93
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6688 ± 0.0               6688  209 ± 0.0                 209  240 ± 0.0                 240             38.44  38.44 ± 0.0               38.44
sabre       18976 ± 105.01          18874  1155.94 ± 14.25          1095  238.88 ± 0.38             238            108.03  6.75 ± 0.22                6.3
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6688 ± 0.0              6688  209 ± 0.0                 209  240 ± 0.0                 240             38.54  38.54 ± 0.0               38.54
sabre       8889 ± 336.48           6839  1004.38 ± 82.18           832  174.88 ± 2.72             176            111.6   6.98 ± 0.17                6.8
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6688 ± 0.0              6688  209 ± 0.0                209  240 ± 0.0                 240             38.42  38.42 ± 0.0               38.42
sabre       6943 ± 155.17           6914  836.81 ± 46.97           673  173.06 ± 1.69             173            183.47  11.47 ± 0.2               12.22
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (5, 5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6688 ± 0.0              6688  209 ± 0.0                209  240 ± 0.0                 240             38.14  38.14 ± 0.0               38.14
sabre       6644 ± 94.12            6326  667.75 ± 19.72           599  170.81 ± 2.19             165            693.94  43.37 ± 1.15              43.48
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  850 ± 0.0                850  14 ± 0.0                 14  476 ± 0.0                 476              5.19  5.19 ± 0.0                 5.19
sabre       4169 ± 24.72            4173  143.25 ± 4.62           127  471.81 ± 1.22             474             16.26  1.02 ± 0.05                1.13
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  850 ± 0.0                850  14 ± 0.0                 14  476 ± 0.0                 476              5.2   5.2 ± 0.0                  5.2
sabre       2783 ± 64.06            2792  196.44 ± 13.5           154  343.5 ± 3.28              349             48.94  3.06 ± 0.24                2.78
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  850 ± 0.0                850  14 ± 0.0                  14  476 ± 0.0                 476              5.31  5.31 ± 0.0                 5.31
sabre       2665 ± 65.58            2535  170.75 ± 14.04           127  350.5 ± 5.34              352            132.45  8.28 ± 0.26                7.5
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  850 ± 0.0                850  14 ± 0.0                 14  476 ± 0.0                 476              5.22  5.22 ± 0.0                 5.22
sabre       2079 ± 57.9             1891  124.12 ± 8.31            93  342.06 ± 3.19             354            628.32  39.27 ± 0.78              37.63
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6800 ± 0.0               6800  105 ± 0.0                105  476 ± 0.0                 476             38.58  38.58 ± 0.0               38.58
sabre       25487 ± 146.92          25288  875.19 ± 21.34           785  474.06 ± 1.12             475            111.3   6.96 ± 0.17                6.82
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps       min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6800 ± 0.0               6800  105 ± 0.0                105  476 ± 0.0                 476             38.22  38.22 ± 0.0               38.22
sabre       14038 ± 501.85          11572  1110.0 ± 72.38           836  349.44 ± 5.69             345            167.86  10.49 ± 0.26              10.87
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6800 ± 0.0              6800  105 ± 0.0                 105  476 ± 0.0                 476             37.94  37.94 ± 0.0               37.94
sabre       11889 ± 326.3          12192  1092.25 ± 51.37           922  343.62 ± 5.27             347            352.13  22.01 ± 0.34              20.89
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  6800 ± 0.0              6800  105 ± 0.0                105  476 ± 0.0                 476             38.25  38.25 ± 0.0               38.25
sabre       9431 ± 295.31           9200  791.69 ± 50.65           589  336.75 ± 4.19             333           1612.88  100.8 ± 1.84              99.38
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  13600 ± 0.0             13600  209 ± 0.0                 209  476 ± 0.0                 476             75.38  75.38 ± 0.0               75.38
sabre       45512 ± 312.53          44697  1457.12 ± 33.54          1343  473.31 ± 1.06             474            207.14  12.95 ± 0.2               13.88
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps        min. n_swap  av. depth           min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  ---------------  -------------  ----------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  13600 ± 0.0              13600  209 ± 0.0                  209  476 ± 0.0                 476             75.82  75.82 ± 0.0               75.82
sabre       24677 ± 1008.11          19213  1943.62 ± 179.76          1252  342.62 ± 4.44             334            295.31  18.46 ± 0.33              19.18
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  13600 ± 0.0             13600  209 ± 0.0                 209  476 ± 0.0                 476             75.21  75.21 ± 0.0               75.21
sabre       22096 ± 699.86          19115  1676.12 ± 96.85          1293  348.44 ± 4.94             347            573.52  35.84 ± 0.93              38.88
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = shuriken, size = (7, 7), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  13600 ± 0.0             13600  209 ± 0.0                 209  476 ± 0.0                 476             76.74  76.74 ± 0.0               76.74
sabre       18148 ± 348.43          17064  1369.19 ± 66.21          1099  336.31 ± 4.62             323           2519.55  157.47 ± 3.75            146.54
------------------------------------------------------------------------------------------------------------------------------------------------------
}


    \end{Verbatim}

==> (inline-1) <==
\begin{Verbatim}[commandchars=\\\{\}]
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  42 ± 0.0                  42  27 ± 0.0                27  21 ± 0.0                   21              0.17  0.17 ± 0.0                 0.17
sabre       45 ± 1.28                 47  32.44 ± 1.97            27  19.06 ± 0.66               21              0.99  0.06 ± 0.03                0.03
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth      min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -----------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  42 ± 0.0                  42  27 ± 0.0               27  21 ± 0.0                   21              0.37  0.37 ± 0.0                 0.37
sabre       32 ± 1.44                 22  26.56 ± 2.0            19  17.69 ± 0.66               16              0.67  0.04 ± 0.03                0.03
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  42 ± 0.0                  42  27 ± 0.0                27  21 ± 0.0                   21              0.35  0.35 ± 0.0                 0.35
sabre       28 ± 0.84                 31  23.81 ± 1.81            19  17.94 ± 0.87               21              1.34  0.08 ± 0.04                0.04
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  42 ± 0.0                  42  27 ± 0.0                27  21 ± 0.0                   21              0.17  0.17 ± 0.0                 0.17
sabre       28 ± 0.78                 25  25.31 ± 2.03            18  16.81 ± 0.41               18              2.56  0.16 ± 0.04                0.11
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  322 ± 0.0                322  188 ± 0.0              188  21 ± 0.0                   21              1.89  1.89 ± 0.0                 1.89
sabre       362 ± 7.38               343  235.0 ± 6.03           214  21.0 ± nan                 21              4.87  0.3 ± 0.06                 0.18
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  322 ± 0.0                322  188 ± 0.0               188  21 ± 0.0                   21              1.98  1.98 ± 0.0                 1.98
sabre       239 ± 3.71               240  197.25 ± 7.75           175  17.94 ± 0.84               16              4.99  0.31 ± 0.06                0.21
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  322 ± 0.0                322  188 ± 0.0              188  21 ± 0.0                   21              1.94  1.94 ± 0.0                 1.94
sabre       237 ± 2.75               227  183.5 ± 7.31           160  17.12 ± 0.5                16              5.84  0.36 ± 0.05                0.28
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  322 ± 0.0                322  188 ± 0.0              188  21 ± 0.0                   21              1.95  1.95 ± 0.0                 1.95
sabre       217 ± 2.41               221  187.5 ± 4.34           175  16.62 ± 0.44               16             17.58  1.1 ± 0.01                 1.08
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  642 ± 0.0                642  372 ± 0.0                372  21 ± 0.0                   21              3.85  3.85 ± 0.0                 3.85
sabre       763 ± 20.84              657  485.38 ± 12.94           417  21.0 ± nan                 21              8.07  0.5 ± 0.05                 0.51
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  642 ± 0.0                642  372 ± 0.0                372  21 ± 0.0                   21              3.18  3.18 ± 0.0                 3.18
sabre       471 ± 9.91               469  379.56 ± 17.02           311  18.62 ± 0.88               21              7.55  0.47 ± 0.04                0.4
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  642 ± 0.0                642  372 ± 0.0              372  21 ± 0.0                   21              3.22  3.22 ± 0.0                 3.22
sabre       463 ± 5.31               466  376.0 ± 8.98           346  17.5 ± 0.81                21             10.29  0.64 ± 0.04                0.52
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (1.5, 1.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  642 ± 0.0                642  372 ± 0.0                372  21 ± 0.0                   21              3.23  3.23 ± 0.0                 3.23
sabre       454 ± 2.81               447  353.69 ± 12.16           321  16.88 ± 0.5                16             29.5   1.84 ± 0.03                1.96
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  271 ± 0.0                271  30 ± 0.0                 30  97 ± 0.0                   97              0.92  0.92 ± 0.0                 0.92
sabre       550 ± 9.03               548  104.56 ± 3.78            90  88.5 ± 1.56                92              2.56  0.16 ± 0.02                0.14
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  271 ± 0.0                271  30 ± 0.0                30  97 ± 0.0                   97              1.01  1.01 ± 0.0                 1.01
sabre       257 ± 7.69               233  63.81 ± 4.25            48  69.0 ± 1.38                68              3.03  0.19 ± 0.02                0.17
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  271 ± 0.0                271  30 ± 0.0                30  97 ± 0.0                   97              1.01  1.01 ± 0.0                 1.01
sabre       228 ± 6.72               234  57.94 ± 3.75            48  70.56 ± 1.25               71              4.87  0.3 ± 0.03                 0.26
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  271 ± 0.0                271  30 ± 0.0                30  97 ± 0.0                   97              1.04  1.04 ± 0.0                 1.04
sabre       180 ± 2.97               187  45.44 ± 2.72            37  67.38 ± 0.97               70             16.94  1.06 ± 0.03                1.1
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2077 ± 0.0              2077  198 ± 0.0                198  97 ± 0.0                   97              7.69  7.69 ± 0.0                 7.69
sabre       3416 ± 49.08            3159  597.62 ± 15.12           544  92.62 ± 0.75               92             18.07  1.13 ± 0.05                1.19
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2077 ± 0.0              2077  198 ± 0.0                198  97 ± 0.0                   97              7.68  7.68 ± 0.0                 7.68
sabre       1870 ± 26.84            1894  481.25 ± 11.75           444  70.19 ± 1.84               68             20.33  1.27 ± 0.05                1.33
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2077 ± 0.0              2077  198 ± 0.0               198  97 ± 0.0                   97              7.91  7.91 ± 0.0                 7.91
sabre       1785 ± 15.44            1756  456.5 ± 14.31           404  69.56 ± 1.16               73             29.02  1.81 ± 0.05                1.86
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  2077 ± 0.0              2077  198 ± 0.0                198  97 ± 0.0                   97              7.73  7.73 ± 0.0                 7.73
sabre       1740 ± 16.03            1731  446.75 ± 14.74           387  69.12 ± 2.0                76            104.9   6.56 ± 0.05                6.48
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4141 ± 0.0              4141  390 ± 0.0                390  97 ± 0.0                   97             14.99  14.99 ± 0.0               14.99
sabre       6142 ± 72.56            5875  1117.75 ± 21.0          1021  94.0 ± nan                 94             36.66  2.29 ± 0.13                2.24
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4141 ± 0.0              4141  390 ± 0.0                390  97 ± 0.0                   97             15.05  15.05 ± 0.0               15.05
sabre       3639 ± 29.19            3753  996.19 ± 20.97           934  70.0 ± 1.38                67             41.08  2.57 ± 0.09                2.48
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4141 ± 0.0              4141  390 ± 0.0               390  97 ± 0.0                   97             15.66  15.66 ± 0.0               15.66
sabre       3684 ± 25.79            3608  949.5 ± 19.69           893  70.06 ± 2.69               71             57.58  3.6 ± 0.1                  3.48
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (3.5, 3.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  4141 ± 0.0              4141  390 ± 0.0                390  97 ± 0.0                   97             15.64  15.64 ± 0.0               15.64
sabre       3580 ± 20.27            3621  924.56 ± 17.07           854  67.0 ± 1.47                65            207.53  12.97 ± 0.12              12.8
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  682 ± 0.0                682  34 ± 0.0                 34  221 ± 0.0                 221              2.48  2.48 ± 0.0                 2.48
sabre       1770 ± 17.16            1791  138.56 ± 4.66           121  211.31 ± 1.47             213              6.81  0.43 ± 0.04                0.5
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  682 ± 0.0                682  34 ± 0.0                 34  221 ± 0.0                 221              2.45  2.45 ± 0.0                 2.45
sabre       678 ± 30.68              678  107.06 ± 7.62            77  160.38 ± 1.34             160              9.63  0.6 ± 0.04                 0.65
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  682 ± 0.0                682  34 ± 0.0                34  221 ± 0.0                 221              2.47  2.47 ± 0.0                 2.47
sabre       808 ± 21.59              773  102.81 ± 7.0            82  159.62 ± 2.76             160             18.67  1.17 ± 0.03                1.07
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth       min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  682 ± 0.0                682  34 ± 0.0                34  221 ± 0.0                 221              2.41  2.41 ± 0.0                 2.41
sabre       652 ± 19.28              608  83.75 ± 6.44            58  156.94 ± 1.84             158             80.01  5.0 ± 0.04                 5.14
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  5148 ± 0.0               5148  223 ± 0.0                223  221 ± 0.0                 221             18.16  18.16 ± 0.0               18.16
sabre       10367 ± 118.27          10404  823.12 ± 18.63           746  217.38 ± 0.62             219             46.53  2.91 ± 0.16                2.8
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  5148 ± 0.0              5148  223 ± 0.0                223  221 ± 0.0                 221             18.72  18.72 ± 0.0               18.72
sabre       5644 ± 120.68           5373  800.31 ± 38.98           667  159.44 ± 2.66             166             52.7   3.29 ± 0.1                 3.38
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  5148 ± 0.0              5148  223 ± 0.0                223  221 ± 0.0                 221             18.19  18.19 ± 0.0               18.19
sabre       5241 ± 43.19            5091  734.25 ± 22.25           666  157.81 ± 3.06             171             89.44  5.59 ± 0.12                5.86
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  5148 ± 0.0              5148  223 ± 0.0                223  221 ± 0.0                 221             18.3   18.3 ± 0.0                18.3
sabre       5054 ± 30.28            4839  723.25 ± 16.98           656  157.69 ± 2.69             159            363.83  22.74 ± 0.2               23.19
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  10252 ± 0.0             10252  439 ± 0.0               439  221 ± 0.0                 221             36.56  36.56 ± 0.0               36.56
sabre       18950 ± 206.58          18281  1546.5 ± 24.0          1464  217.38 ± 0.78             218             98.11  6.13 ± 0.21                6.55
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  10252 ± 0.0            10252  439 ± 0.0                 439  221 ± 0.0                 221             36.48  36.48 ± 0.0               36.48
sabre       10695 ± 85.99          10470  1609.69 ± 39.03          1439  161.44 ± 2.88             158            113.03  7.06 ± 0.21                6.69
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  10252 ± 0.0            10252  439 ± 0.0                439  221 ± 0.0                 221             36.69  36.69 ± 0.0               36.69
sabre       10265 ± 67.73          10411  1565.5 ± 31.69          1469  162.69 ± 4.19             163            171.93  10.75 ± 0.22              10.26
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (5.5, 5.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  10252 ± 0.0            10252  439 ± 0.0                 439  221 ± 0.0                 221             37.43  37.43 ± 0.0               37.43
sabre       10373 ± 43.89          10384  1537.19 ± 30.88          1390  155.31 ± 2.59             158            681.17  42.57 ± 0.25              42.4
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 0

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1211 ± 0.0              1211  30 ± 0.0                 30  393 ± 0.0                 393              4.76  4.76 ± 0.0                 4.76
sabre       4053 ± 23.25            4092  198.25 ± 3.97           187  350.88 ± 3.41             355             14.04  0.88 ± 0.04                0.91
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 1

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1211 ± 0.0              1211  30 ± 0.0                  30  393 ± 0.0                 393              4.49  4.49 ± 0.0                 4.49
sabre       2459 ± 56.57            2107  186.38 ± 11.72           152  284.44 ± 2.91             289             25.29  1.58 ± 0.05                1.64
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 2

method      av. n_swaps      min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1211 ± 0.0              1211  30 ± 0.0                  30  393 ± 0.0                 393              4.58  4.58 ± 0.0                 4.58
sabre       2189 ± 48.72            1989  167.81 ± 10.59           138  286.19 ± 3.31             293             57.96  3.62 ± 0.05                3.58
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 1, repetitions = 16, optimization_level = 3

method      av. n_swaps      min. n_swap  av. depth        min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  -------------  -------------  -------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  1211 ± 0.0              1211  30 ± 0.0                 30  393 ± 0.0                 393              4.55  4.55 ± 0.0                 4.55
sabre       1767 ± 37.66            1641  135.38 ± 6.47           105  279.06 ± 4.72             290            283.04  17.69 ± 0.12              17.6
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  9289 ± 0.0               9289  219 ± 0.0                 219  393 ± 0.0                 393             34.14  34.14 ± 0.0               34.14
sabre       22164 ± 192.21          21331  1027.31 ± 17.21           951  361.69 ± 3.69             377             93.75  5.86 ± 0.21                6.22
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 1

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  9289 ± 0.0               9289  219 ± 0.0                 219  393 ± 0.0                 393             34.49  34.49 ± 0.0               34.49
sabre       12118 ± 289.99          11694  1276.06 ± 66.48          1103  285.69 ± 3.28             293            118.35  7.4 ± 0.19                 7.07
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 2

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  9289 ± 0.0               9289  219 ± 0.0                 219  393 ± 0.0                 393             33.66  33.66 ± 0.0               33.66
sabre       12194 ± 132.53          11396  1219.62 ± 31.86          1093  287.31 ± 3.31             286            222.24  13.89 ± 0.23              13.07
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 8, repetitions = 16, optimization_level = 3

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  9289 ± 0.0               9289  219 ± 0.0                 219  393 ± 0.0                 393             33.34  33.34 ± 0.0               33.34
sabre       11481 ± 103.84          11276  1151.81 ± 30.17          1052  279.0 ± 3.91              278            974.77  60.92 ± 0.4               61.4
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 0

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  18521 ± 0.0             18521  435 ± 0.0                 435  393 ± 0.0                 393             68.34  68.34 ± 0.0               68.34
sabre       39936 ± 352.99          38867  1884.31 ± 37.54          1805  359.75 ± 3.12             363            169.73  10.61 ± 0.29              10.02
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 1

method      av. n_swaps       min. n_swap  av. depth         min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  --------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  18521 ± 0.0             18521  435 ± 0.0                435  393 ± 0.0                 393             67.22  67.22 ± 0.0               67.22
sabre       23853 ± 341.31          23359  2396.88 ± 96.2          2054  286.44 ± 3.78             299            222.73  13.92 ± 0.42              13.2
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 2

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  18521 ± 0.0             18521  435 ± 0.0                 435  393 ± 0.0                 393             68.09  68.09 ± 0.0               68.09
sabre       23286 ± 127.03          22930  2395.75 ± 51.28          2243  288.56 ± 5.34             280            389.15  24.32 ± 0.38              24.34
------------------------------------------------------------------------------------------------------------------------------------------------------
}
{\tiny
------------------------------------------------------------------------------------------------------------------------------------------------------
name = checkerboard, size = (7.5, 7.5), circuit_type = quantum_simulation, p = 16, repetitions = 16, optimization_level = 3

method      av. n_swaps       min. n_swap  av. depth          min. depth  av. n_qubits      min. qubits    total time (s)  av. time (s)      min. time (s)
----------  --------------  -------------  ---------------  ------------  --------------  -------------  ----------------  --------------  ---------------
line-graph  18521 ± 0.0             18521  435 ± 0.0                 435  393 ± 0.0                 393             67.2   67.2 ± 0.0                67.2
sabre       22170 ± 140.89          23060  2352.75 ± 72.43          2121  281.62 ± 4.06             282           1750.38  109.4 ± 0.67             109.23
------------------------------------------------------------------------------------------------------------------------------------------------------
}


    \end{Verbatim}
